An Alternative to Crawlers: Scalable P2P Network Monitoring Using the Network Scale-Up Method

\Ac{p2p} networks have remained an active area of research and development for decades. Originally used for data dissemination, they have later become instrumental to decentralized payment systems, blockchains, and Web3 applications. Since decentralization is a crucial property of these networks, they are continuously monitored to track attributes such as the geographical distribution of nodes, which serve as indicators of infrastructure concentration and resilience. However, monitoring typically relies on network crawls to derive accurate snapshots, which requires substantial computational and network resources. In contrast, \ac{nsum} is a statistical tool that estimates the prevalence of subpopulations based on responses to questions such as \enquote{How many people do you know in a specific group?} This work leverages the information embedded in Kademlia routing tables to develop a lightweight \ac{nsum}-based measurement and estimation framework that infers global network attribute distributions from a small set of nodes, offering an alternative to full-network crawls. As a case study, we evaluate our approach on \ac{ipfs}, a well-researched and widely used Web3 data storage and retrieval network. This is the first application of \ac{nsum} to decentralized network measurement. We evaluate our methodology on two datasets: the first comprises 360 full-network crawls collected over one month to assess our measurement-estimation approach across multiple simulated measurement scenarios, while the second dataset was collected through a deployment of the proposed lightweight measurement framework during May 2026. The results show that local Kademlia routing views, with only 10 nodes, preserve sufficient information to accurately estimate global attribute distributions, achieving normalized biases below \SI{10}{\percent} and closely tracking temporal changes in network composition.

==> figtex/bckt_results.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\resizebox{.9\linewidth}{!}{
\begin{tabular}{c c c c c}
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\pgfplotstableread[col sep=comma]{figdata/country_stats_round_585.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2.30pt,
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    xlabel={Country},
    ylabel={Attribute Rate},
    title = {(a) Country},
    % symbolic x coords={}, % not needed; row index is used internally
    xtick=data,
    xticklabels from table={\datatable}{country},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.15,
    ymin=0,
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3
    % },
    % nodes near coords,
    % nodes near coords align={vertical},
]

\addplot+[
    fill=mycolor1!60,
    draw=mycolor1!80!black
    ] table[
    x expr=\coordindex,
    y=props_gt
]{\datatable};

\addplot+[
    fill=mycolor2!60,
    draw=mycolor2!80!black,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={black, thick}
    ] table[
    x expr=\coordindex,
    y=mor_mean,
    y error = mor_ci_95
]{\datatable};

\addplot+[
    fill=mycolor3!60,
    draw=mycolor3!80!black,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={black, thick}
    ] table[
    x expr=\coordindex,
    y=ros_mean,
    y error = ros_ci_95
]{\datatable};

\legend{Full-crawl \cite{Balduf2023Cloud}, MoR, RoS}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2.30pt,
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    xlabel={Cloud},
    ylabel={Attribute Rate},
    title = {(b) Cloud Provider},
    % symbolic x coords={}, % not needed; row index is used internally
    xtick=data,
    xticklabels={NC, HO, CH, CG, AA, OV, VU, DO},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.15,
    ymin=0,
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3
    % },
    % nodes near coords,
    % nodes near coords align={vertical},
]

\addplot+[
    fill=mycolor1!60,
    draw=mycolor1!80!black
    ] table[
    x expr=\coordindex,
    y=props_gt,
    col sep = comma
]{figdata/country_stats_round_585.csv};

\addplot+[
    fill=mycolor2!60,
    draw=mycolor2!80!black,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={black, thick}
    ] table[
    x expr=\coordindex,
    y=mor_mean,
    y error = mor_ci_95,    
    col sep = comma
]{figdata/country_stats_round_585.csv};


\addplot+[
    fill=mycolor3!60,
    draw=mycolor3!80!black,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={black, thick}
    ] table[
    x expr=\coordindex,
    y=ros_mean,
    y error = ros_ci_95,
    col sep = comma
]{figdata/country_stats_round_585.csv};


\legend{Full-crawl \cite{Balduf2023Cloud}, MoR, RoS}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(c) US},
    date coordinates in=x,
    xticklabel={\day/\month},
    % symbolic x coords={}, % not needed; row index is used internally
    % xtick=data,
    % xticklabels=\year-\month-\day,
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.26,
    ymax=0.36,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3
    % },
    % nodes near coords,
    % nodes near coords align={vertical},
]

\addplot[
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = us_mor_sim,
col sep=comma,
]{figdata/country_temporal.csv};
\addlegendentry{MoR}

\addplot[
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = us_ros_sim,
col sep=comma,
]{figdata/country_temporal.csv};
\addlegendentry{RoS}

\addplot[
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = us_real_prop,
col sep=comma,
]{figdata/country_temporal.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(d) DE},
    date coordinates in=x,
    xticklabel={\day/\month},
    % symbolic x coords={}, % not needed; row index is used internally
    % xtick=data,
    % xticklabels=\year-\month-\day,
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.075,
    ymax=0.112,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3
    % },
    % nodes near coords,
    % nodes near coords align={vertical},
]

\addplot[
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = de_mor_sim,
col sep=comma,
]{figdata/country_temporal.csv};
\addlegendentry{MoR}

\addplot[
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = de_ros_sim,
col sep=comma,
]{figdata/country_temporal.csv};
\addlegendentry{RoS}

\addplot[
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = de_real_prop,
col sep=comma,
]{figdata/country_temporal.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(e) CA},
    date coordinates in=x,
    xticklabel={\day/\month},
    % symbolic x coords={}, % not needed; row index is used internally
    % xtick=data,
    % xticklabels=\year-\month-\day,
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.02,
    ymax=0.042,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3
    % },
    % nodes near coords,
    % nodes near coords align={vertical},
]

\addplot[
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = ca_mor_sim,
col sep=comma,
]{figdata/country_temporal.csv};
\addlegendentry{MoR}

\addplot[
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ca_ros_sim,
col sep=comma,
]{figdata/country_temporal.csv};
\addlegendentry{RoS}

\addplot[
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = ca_real_prop,
col sep=comma,
]{figdata/country_temporal.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(f) Hetzner Online},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.07,
    ymax=0.12,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = mor_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{MoR}

\addplot[
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ros_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{RoS}

\addplot[
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = real_prop,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(g) Amazon AWS},
    date coordinates in=x,
    xticklabel={\day/\month},
    % symbolic x coords={}, % not needed; row index is used internally
    % xtick=data,
    % xticklabels=\year-\month-\day,
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.05,
    ymax=0.085,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3
    % },
    % nodes near coords,
    % nodes near coords align={vertical},
]


\addplot[
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = am_mor_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{MoR}

\addplot[
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = am_ros_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{RoS}

\addplot[
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = am_real_prop,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(h) Digital Ocean},
    date coordinates in=x,
    xticklabel={\day/\month},
    % symbolic x coords={}, % not needed; row index is used internally
    % xtick=data,
    % xticklabels=\year-\month-\day,
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.028,
    ymax=0.055,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3
    % },
    % nodes near coords,
    % nodes near coords align={vertical},
]

\addplot[
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = do_mor_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{MoR}

\addplot[
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = do_ros_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{RoS}

\addplot[
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = do_real_prop,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(i) Non-cloud},
    date coordinates in=x,
    xticklabel={\day/\month},
    % symbolic x coords={}, % not needed; row index is used internally
    % xtick=data,
    % xticklabels=\year-\month-\day,
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    % ymin=0,
    % ymax=1,
    ymin=0.30,
    ymax=0.40,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3
    % },
    % nodes near coords,
    % nodes near coords align={vertical},
]

\addplot[
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = unkn_mor_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{MoR}

\addplot[
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = unkn_ros_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{RoS}

\addplot[
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = unkn_real_prop,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


% \addplot[
% thick,
% mycolor2,
% line width=1.50,
% ] table[
% x = datetime,
% y = knwn_mor_sim,
% col sep=comma,
% ]{figdata/cloud_temporal.csv};
% \addlegendentry{MoR}

% \addplot[
% thick,
% mycolor1,
% line width=1.50,
% ] table[
% x = datetime,
% y = knwn_real_prop,
% col sep=comma,
% ]{figdata/cloud_temporal.csv};
% \addlegendentry{\cite{Balduf2023Cloud}}

% \addlegendimage{area legend, fill=mycolor2!40}
%     \addlegendentry{Cloud}
% \addlegendimage{area legend, fill=mycolor4!40}
%     \addlegendentry{Non-cloud}

% \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=datetime, y expr=0, col sep=comma]{figdata/cloud_temporal.csv};
% \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=datetime, y=knwn_mor_sim, col sep=comma]{figdata/cloud_temporal.csv};
% \addplot [mycolor2!40] fill between [of=lower2 and upper2];

% \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=datetime, y=knwn_mor_sim, col sep=comma]{figdata/cloud_temporal.csv};
% \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=datetime, y expr=1, col sep=comma]{figdata/cloud_temporal.csv};
% \addplot [mycolor4!40] fill between [of=lower2 and upper2];


% \addplot[
% thick,
% mycolor1,
% line width=2,
% ] table[
% x = datetime,
% y = de_real_prop,
% col sep=comma,
% ]{figdata/country_temporal.csv};
% \addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

% \addplot[
% thick,
% mycolor2,
% line width=1.50,
% ] table[
% x = datetime,
% y = de_mor_sim,
% col sep=comma,
% ]{figdata/country_temporal.csv};
% \addlegendentry{MoR}

% \addplot[
% dashed,
% mycolor3,
% line width=1.50,
% ] table[
% x = datetime,
% y = de_ros_sim,
% col sep=comma,
% ]{figdata/country_temporal.csv};
% \addlegendentry{RoS}
\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = north east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(j) Cloud},
    date coordinates in=x,
    xticklabel={\day/\month},
    % symbolic x coords={}, % not needed; row index is used internally
    % xtick=data,
    % xticklabels=\year-\month-\day,
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.60,
    ymax=0.70,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3
    % },
    % nodes near coords,
    % nodes near coords align={vertical},
]

\addplot[
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = knwn_mor_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{MoR}

\addplot[
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = knwn_ros_sim,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{RoS}

\addplot[
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = knwn_real_prop,
col sep=comma,
]{figdata/cloud_temporal.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

% \addplot[
% thick,
% mycolor2,
% line width=1.50,
% ] table[
% x = datetime,
% y = knwn_ros_sim,
% col sep=comma,
% ]{figdata/cloud_temporal.csv};
% \addlegendentry{RoS}

% \addplot[
% thick,
% mycolor1,
% line width=1.50,
% ] table[
% x = datetime,
% y = knwn_real_prop,
% col sep=comma,
% ]{figdata/cloud_temporal.csv};
% \addlegendentry{\cite{Balduf2023Cloud}}

% \addlegendimage{area legend, fill=mycolor2!40}
%     \addlegendentry{Cloud}
% \addlegendimage{area legend, fill=mycolor4!40}
%     \addlegendentry{Non-cloud}

% \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=datetime, y expr=0, col sep=comma]{figdata/cloud_temporal.csv};
% \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=datetime, y=knwn_ros_sim, col sep=comma]{figdata/cloud_temporal.csv};
% \addplot [mycolor2!40] fill between [of=lower2 and upper2];

% \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=datetime, y=knwn_ros_sim, col sep=comma]{figdata/cloud_temporal.csv};
% \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=datetime, y expr=1, col sep=comma]{figdata/cloud_temporal.csv};
% \addplot [mycolor4!40] fill between [of=lower2 and upper2];

\end{axis}
\end{tikzpicture}
}
\end{minipage}
\end{tabular}
}
\vspace{-10pt}

==> figtex/nat_results.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\resizebox{.9\linewidth}{!}{
\begin{tabular}{c c c c}
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\pgfplotstableread[col sep=comma]{figdata/country_stats_round_5977_NAT.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2.30pt,
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    xlabel={Country},
    ylabel={Attribute Rate},
    title = {(a) Country},
    xtick=data,
    xticklabels from table={\datatable}{country},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.15,
    ymin=0,
]

\addplot+[
    fill=mycolor1!60,
    draw=mycolor1!80!black
    ] table[
    x expr=\coordindex,
    y=props_gt,
    col sep = comma
]{figdata/country_stats_round_5977_NAT.csv};

\addplot+[
    fill=mycolor2!60,
    draw=mycolor2!80!black
    ] table[
    x expr=\coordindex,
    y=mor_bckt,
    col sep = comma
]{figdata/country_stats_round_5977_NAT.csv};

\addplot+[
    fill=mycolor3!60,
    draw=mycolor3!80!black
    ] table[
    x expr=\coordindex,
    y=ros_bckt,
    col sep = comma
]{figdata/country_stats_round_5977_NAT.csv};
\legend{Full-crawl \cite{Balduf2023Cloud}, MoR (5 NoNATed), RoS (5 NoNATed)}
\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2.30pt,
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    xlabel={Cloud},
    ylabel={Attribute Rate},
    title = {(b) Cloud Provider},
    xtick=data,
    xticklabels={UN, HO, AA, CH, OV, CG, DO, VU},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.15,
    ymin=0,
]

\addplot+[
    fill=mycolor1!60,
    draw=mycolor1!80!black
    ] table[
    x expr=\coordindex,
    y=props_gt,
    col sep = comma
]{figdata/cloud_stats_round_5929_NAT.csv};

\addplot+[
    fill=mycolor2!60,
    draw=mycolor2!80!black
    ] table[
    x expr=\coordindex,
    y=mor_bckt,
    col sep = comma
]{figdata/cloud_stats_round_5929_NAT.csv};


\addplot+[
    fill=mycolor3!60,
    draw=mycolor3!80!black
    ] table[
    x expr=\coordindex,
    y=ros_bckt,
    col sep = comma
]{figdata/cloud_stats_round_5929_NAT.csv};


\legend{Full-crawl \cite{Balduf2023Cloud}, MoR (5 NoNATed), RoS (5 NoNATed)}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(c) US},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.22,
    ymax=0.40,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = mor_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NAT.csv};
\addlegendentry{MoR (5 NoNATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ros_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NAT.csv};
\addlegendentry{RoS (5 NoNATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = real_prop,
col sep=comma,
]{figdata/country_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(d) DE},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.06,
    ymax=0.16,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = de_mor_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NAT.csv};
\addlegendentry{MoR (5 NoNATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = de_ros_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NAT.csv};
\addlegendentry{RoS (5 NoNATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = de_real_prop,
col sep=comma,
]{figdata/country_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(e) CA},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.00,
    ymax=0.08,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = ca_mor_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NAT.csv};
\addlegendentry{MoR (5 NoNATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ca_ros_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NAT.csv};
\addlegendentry{RoS (5 NoNATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = ca_real_prop,
col sep=comma,
]{figdata/country_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(f) Hetzner Online},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.04,
    ymax=0.14,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NAT.csv};
\addlegendentry{MoR (5 NoNATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NAT.csv};
\addlegendentry{RoS (5 NoNATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = ho_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(g) Amazon AWS},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.02,
    ymax=0.12,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]


\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = aa_mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NAT.csv};
\addlegendentry{MoR (5 NoNATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = aa_ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NAT.csv};
\addlegendentry{RoS (5 NoNATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = aa_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(h) Digital Ocean},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.00,
    ymax=0.08,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = do_mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NAT.csv};
\addlegendentry{MoR (5 NoNATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = do_ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NAT.csv};
\addlegendentry{RoS (5 NoNATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = do_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
\end{tabular}
}
\vspace{-10pt}

==> figtex/nb_plots.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\resizebox{\linewidth}{!}{
\begin{tabular}{c c c c c c}
\hspace{-12pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = north east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.05,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(a) US (MoR)},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_mor_us.csv};
    \addlegendentry{\footnotesize median}

    \addlegendimage{area legend, fill=mycolor1!20}
    \addlegendentry{\footnotesize p10-p90}

    \addlegendimage{area legend, fill=mycolor1!40}
    \addlegendentry{\footnotesize p25-p75}

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_mor_us.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_mor_us.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];

    
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_mor_us.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_mor_us.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.12,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(b) DE (MoR)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_mor_de.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_mor_de.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_mor_de.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_mor_de.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_mor_de.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.2,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(c) CA (MoR)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_mor_ca.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_mor_ca.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_mor_ca.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_mor_ca.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_mor_ca.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = north east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.12,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(d) Hetzner Online (MoR)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_mor_ho.csv};
    % \addlegendentry{\scriptsize \texttt{median}}

    % \addlegendimage{area legend, fill=mycolor2!20}
    % \addlegendentry{\scriptsize \texttt{p10-p90}}

    % \addlegendimage{area legend, fill=mycolor2!40}
    % \addlegendentry{\scriptsize \texttt{p25-p75}}


    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_mor_ho.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_mor_ho.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_mor_ho.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_mor_ho.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.15,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(e) Amazon AWS (MoR)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_mor_aa.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_mor_aa.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_mor_aa.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_mor_aa.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_mor_aa.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.15,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(f) Digital Ocean (MoR)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_mor_do.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_mor_do.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_mor_do.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_mor_do.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_mor_do.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
\\
\hspace{-12pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.05,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(g) US (RoS)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_ros_us.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_ros_us.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_ros_us.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_ros_us.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_ros_us.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.12,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(h) DE (RoS)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_ros_de.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_ros_de.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_ros_de.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_ros_de.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_ros_de.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.2,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(i) CA (RoS)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_ros_ca.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_ros_ca.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_ros_ca.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_ros_ca.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_ros_ca.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.12,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(j) Heztner Online (RoS)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_ros_ho.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_ros_ho.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_ros_ho.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_ros_ho.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_ros_ho.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.15,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(k) Amazon AWS (RoS)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_ros_aa.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_ros_aa.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_ros_aa.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_ros_aa.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_ros_aa.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-15pt}
\begin{minipage}{0.20\linewidth}
\resizebox{\linewidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 3.50,
    width = \textwidth,
    height = .9\textwidth,
 	legend pos = south east,
  	grid = both,
    major grid style={gray!25},
    minor grid style={densely dotted, gray!25},
 	ylabel = $\textrm{NB}$,
	xlabel = $\textrm{Sample Size}$,
    % ymajorticks = false,
 	ymin = 0,
 	ymax = 0.15,
 	xmin = 5,
	xmax = 1000,
    xmode = log,
    % title = \textrm{(b) Outage Probability with $r=0.1$m, $\lambda_{obs}=0.5$m$^{-2}$, $d_0 = 10$m},
    title = \textrm{(l) Digital Ocean (RoS)},
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
    % title style = {yshift=-1ex},
 	ticklabel style = {font=\small},
  	]

    \addplot[smooth, line width = 1.50pt, mycolor1] table[x=sample_size, y=median, col sep=comma]{figdata/nb_ros_do.csv};

    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q10, col sep=comma]{figdata/nb_ros_do.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q90, col sep=comma]{figdata/nb_ros_do.csv};
    \addplot [mycolor1!20] fill between [of=lower2 and upper2];
    
    \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=sample_size, y=Q25, col sep=comma]{figdata/nb_ros_do.csv};
    \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=sample_size, y=Q75, col sep=comma]{figdata/nb_ros_do.csv};
    \addplot [mycolor1!40] fill between [of=lower2 and upper2];
    
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
\end{tabular} 
}
\vspace{-10pt}


==> figtex/nonat_results.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\resizebox{.9\linewidth}{!}{
\begin{tabular}{c c c c}
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\pgfplotstableread[col sep=comma]{figdata/country_stats_round_5977_NONAT.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2.30pt,
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    xlabel={Country},
    ylabel={Attribute Rate},
    title = {(a) Country},
    xtick=data,
    xticklabels from table={\datatable}{country},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.15,
    ymin=0,
]

\addplot+[
    fill=mycolor1!60,
    draw=mycolor1!80!black
    ] table[
    x expr=\coordindex,
    y=props_gt,
    col sep = comma
]{figdata/country_stats_round_5977_NONAT.csv};

\addplot+[
    fill=mycolor2!60,
    draw=mycolor2!80!black
    ] table[
    x expr=\coordindex,
    y=mor_bckt,
    col sep = comma
]{figdata/country_stats_round_5977_NONAT.csv};

\addplot+[
    fill=mycolor3!60,
    draw=mycolor3!80!black
    ] table[
    x expr=\coordindex,
    y=ros_bckt,
    col sep = comma
]{figdata/country_stats_round_5977_NONAT.csv};
\legend{Full-crawl \cite{Balduf2023Cloud}, MoR (5 NATed), RoS (5 NATed)}
\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2.30pt,
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    xlabel={Cloud},
    ylabel={Attribute Rate},
    title = {(b) Cloud Provider},
    xtick=data,
    xticklabels={UN, HO, AA, CH, OV, CG, DO, VU},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.15,
    ymin=0,
]

\addplot+[
    fill=mycolor1!60,
    draw=mycolor1!80!black
    ] table[
    x expr=\coordindex,
    y=props_gt,
    col sep = comma
]{figdata/cloud_stats_round_5929_NONAT.csv};

\addplot+[
    fill=mycolor2!60,
    draw=mycolor2!80!black
    ] table[
    x expr=\coordindex,
    y=mor_bckt,
    col sep = comma
]{figdata/cloud_stats_round_5929_NONAT.csv};


\addplot+[
    fill=mycolor3!60,
    draw=mycolor3!80!black
    ] table[
    x expr=\coordindex,
    y=ros_bckt,
    col sep = comma
]{figdata/cloud_stats_round_5929_NONAT.csv};


\legend{Full-crawl \cite{Balduf2023Cloud}, MoR (5 NATed), RoS (5 NATed)}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(c) US},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.25,
    ymax=0.40,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = mor_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NONAT.csv};
\addlegendentry{MoR (5 NATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ros_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NONAT.csv};
\addlegendentry{RoS (5 NATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = real_prop,
col sep=comma,
]{figdata/country_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(d) DE},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.06,
    ymax=0.15,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = de_mor_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NONAT.csv};
\addlegendentry{MoR (5 NATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = de_ros_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NONAT.csv};
\addlegendentry{RoS (5 NATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = de_real_prop,
col sep=comma,
]{figdata/country_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(e) CA},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.00,
    ymax=0.05,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = ca_mor_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NONAT.csv};
\addlegendentry{MoR (5 NATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ca_ros_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2_NONAT.csv};
\addlegendentry{RoS (5 NATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = ca_real_prop,
col sep=comma,
]{figdata/country_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(f) Hetzner Online},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.04,
    ymax=0.14,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NONAT.csv};
\addlegendentry{MoR (5 NATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NONAT.csv};
\addlegendentry{RoS (5 NATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = ho_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(g) Amazon AWS},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.02,
    ymax=0.15,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]


\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = aa_mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NONAT.csv};
\addlegendentry{MoR (5 NATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = aa_ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NONAT.csv};
\addlegendentry{RoS (5 NATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = aa_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(h) Digital Ocean},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.00,
    ymax=0.08,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = do_mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NONAT.csv};
\addlegendentry{MoR (5 NATed)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = do_ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2_NONAT.csv};
\addlegendentry{RoS (5 NATed)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = do_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
\end{tabular}
}
\vspace{-10pt}

==> figtex/sim_results.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\resizebox{\linewidth}{!}{
\begin{tabular}{c c c c c}
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\pgfplotstableread[col sep=comma]{figdata/country_stats_round_5553.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2.30pt,
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    xlabel={Country},
    ylabel={Attribute Rate},
    title = {(a) Country},
    xtick=data,
    xticklabels from table={\datatable}{country},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.15,
    ymin=0,
]

\addplot+[
    fill=mycolor1!60,
    draw=mycolor1!80!black
    ] table[
    x expr=\coordindex,
    y=props_gt,
    col sep = comma
]{figdata/country_stats_round_5553.csv};

\addplot+[
    fill=mycolor2!60,
    draw=mycolor2!80!black
    ] table[
    x expr=\coordindex,
    y=mor_bckt,
    col sep = comma
]{figdata/country_stats_round_5553.csv};

\addplot+[
    fill=mycolor3!60,
    draw=mycolor3!80!black
    ] table[
    x expr=\coordindex,
    y=ros_bckt,
    col sep = comma
]{figdata/country_stats_round_5553.csv};
\legend{Full-crawl \cite{Balduf2023Cloud}, MoR (10 nodes), RoS (10 nodes)}
\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2.30pt,
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    xlabel={Cloud},
    ylabel={Attribute Rate},
    title = {(b) Cloud Provider},
    xtick=data,
    xticklabels={NC, HO, AA, CH, OV, CG, DO, VU},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.15,
    ymin=0,
]

\addplot+[
    fill=mycolor1!60,
    draw=mycolor1!80!black
    ] table[
    x expr=\coordindex,
    y=props_gt,
    col sep = comma
]{figdata/cloud_stats_round_5569.csv};

\addplot+[
    fill=mycolor2!60,
    draw=mycolor2!80!black
    ] table[
    x expr=\coordindex,
    y=mor_bckt,
    col sep = comma
]{figdata/cloud_stats_round_5569.csv};


\addplot+[
    fill=mycolor3!60,
    draw=mycolor3!80!black
    ] table[
    x expr=\coordindex,
    y=ros_bckt,
    col sep = comma
]{figdata/cloud_stats_round_5569.csv};


\legend{Full-crawl \cite{Balduf2023Cloud}, MoR (10 nodes), RoS (10 nodes)}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(c) US},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.22,
    ymax=0.40,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = mor_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2.csv};
\addlegendentry{MoR (10 nodes)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ros_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2.csv};
\addlegendentry{RoS (10 nodes)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = real_prop,
col sep=comma,
]{figdata/country_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(d) DE},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.06,
    ymax=0.15,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = de_mor_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2.csv};
\addlegendentry{MoR (10 nodes)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = de_ros_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2.csv};
\addlegendentry{RoS (10 nodes)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = de_real_prop,
col sep=comma,
]{figdata/country_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(e) CA},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.00,
    ymax=0.06,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = ca_mor_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2.csv};
\addlegendentry{MoR (10 nodes)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ca_ros_bckt,
col sep=comma,
]{figdata/country_temporal_bckt2.csv};
\addlegendentry{RoS (10 nodes)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = ca_real_prop,
col sep=comma,
]{figdata/country_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
\\
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(f) Hetzner Online},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.06,
    ymax=0.12,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{MoR (10 nodes)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{RoS (10 nodes)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = ho_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(g) Amazon AWS},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.02,
    ymax=0.12,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]


\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = aa_mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{MoR (10 nodes)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = aa_ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{RoS (10 nodes)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = aa_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(h) Digital Ocean},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.02,
    ymax=0.07,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = do_mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{MoR (10 nodes)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = do_ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{RoS (10 nodes)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = do_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(i) Non-cloud},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.22,
    ymax=0.40,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = un_mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{MoR (10 nodes)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = un_ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{RoS (10 nodes)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = un_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


% \addplot[
% smooth,
% thick,
% mycolor2,
% line width=1.50,
% ] table[
% x = datetime,
% y = kn_mor_bckt,
% col sep=comma,
% ]{figdata/cloud_temporal_bckt2.csv};
% \addlegendentry{MoR (10 nodes)}

% \addplot[
% smooth,
% thick,
% mycolor1,
% line width=1.50,
% ] table[
% x = datetime,
% y = kn_real_prop,
% col sep=comma,
% ]{figdata/cloud_temporal_bckt.csv};
% \addlegendentry{\cite{Balduf2023Cloud}}

% \addlegendimage{area legend, fill=mycolor2!40}
%     \addlegendentry{Cloud}
% \addlegendimage{area legend, fill=mycolor4!40}
%     \addlegendentry{Non-cloud}

% \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=datetime, y expr=0, col sep=comma]{figdata/cloud_temporal_bckt2.csv};
% \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=datetime, y=kn_mor_bckt, col sep=comma]{figdata/cloud_temporal_bckt2.csv};
% \addplot [mycolor2!40] fill between [of=lower2 and upper2];

% \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=datetime, y=kn_mor_bckt, col sep=comma]{figdata/cloud_temporal_bckt2.csv};
% \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=datetime, y expr=1, col sep=comma]{figdata/cloud_temporal_bckt2.csv};
% \addplot [mycolor4!40] fill between [of=lower2 and upper2];

\end{axis}
\end{tikzpicture}
}
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.25\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale = 2.50,
    width=\textwidth,
    height=\textwidth,
    legend pos = south east,
    xlabel={Date},
    ylabel={Attribute Rate},
    title = {(j) Cloud},
    date coordinates in=x,
    xticklabel={\day/\month},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\small
    },
    enlarge x limits=0.025,
    ymin=0.56,
    ymax=0.74,
    scaled y ticks=base 10:2,
    ytick scale label code/.code={$\,\times 10^{-2}$},
]

\addplot[
smooth,
thick,
mycolor2,
line width=1.50,
] table[
x = datetime,
y = kn_mor_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{MoR (10 nodes)}

\addplot[
smooth,
dashed,
mycolor3,
line width=1.50,
] table[
x = datetime,
y = kn_ros_bckt,
col sep=comma,
]{figdata/cloud_temporal_bckt2.csv};
\addlegendentry{RoS (10 nodes)}

\addplot[
smooth,
thick,
mycolor1,
line width=2,
] table[
x = datetime,
y = kn_real_prop,
col sep=comma,
]{figdata/cloud_temporal_bckt.csv};
\addlegendentry{Full-crawl \cite{Balduf2023Cloud}}


% \addplot[
% smooth,
% thick,
% mycolor2,
% line width=1.50,
% ] table[
% x = datetime,
% y = kn_ros_bckt,
% col sep=comma,
% ]{figdata/cloud_temporal_bckt2.csv};
% \addlegendentry{RoS (10 nodes)}

% \addplot[
% smooth,
% thick,
% mycolor1,
% line width=1.50,
% ] table[
% x = datetime,
% y = kn_real_prop,
% col sep=comma,
% ]{figdata/cloud_temporal_bckt.csv};
% \addlegendentry{\cite{Balduf2023Cloud}}

% \addlegendimage{area legend, fill=mycolor2!40}
%     \addlegendentry{Cloud}
% \addlegendimage{area legend, fill=mycolor4!40}
%     \addlegendentry{Non-cloud}

% \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=datetime, y expr=0, col sep=comma]{figdata/cloud_temporal_bckt2.csv};
% \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=datetime, y=kn_mor_bckt, col sep=comma]{figdata/cloud_temporal_bckt2.csv};
% \addplot [mycolor2!40] fill between [of=lower2 and upper2];

% \addplot[name path=lower2, fill=none, smooth, draw=none] table[x=datetime, y=kn_mor_bckt, col sep=comma]{figdata/cloud_temporal_bckt2.csv};
% \addplot[name path=upper2, fill=none, smooth, draw=none] table[x=datetime, y expr=1, col sep=comma]{figdata/cloud_temporal_bckt2.csv};
% \addplot [mycolor4!40] fill between [of=lower2 and upper2];

\end{axis}
\end{tikzpicture}
}
\end{minipage}
\end{tabular}
}
\vspace{-10pt}
